Better Sampling Bounds for Restricted Delaunay Triangulations and a Star-Shaped Property for Restricted Voronoi Cells

The restricted Delaunay triangulation of a closed surface $\Sigma$ and a finite point set $V \subset \Sigma$ is a subcomplex of the Delaunay tetrahedralization of $V$ whose triangles approximate $\Sigma$. It is well known that if $V$ is a sufficiently dense sample of a smooth $\Sigma$, then the union of the restricted Delaunay triangles is homeomorphic to $\Sigma$. We show that an $\epsilon$-sample with $\epsilon \leq 0.3245$ suffices. By comparison, Dey proves it for a $0.18$-sample; our improved sampling bound reduces the number of sample points required by a factor of $3.25$. More importantly, we improve a related sampling bound of Cheng et al. for Delaunay surface meshing, reducing the number of sample points required by a factor of $21$. The first step of our homeomorphism proof is particularly interesting: we show that for a $0.44$-sample, the restricted Voronoi cell of each site $v \in V$ is homeomorphic to a disk, and the orthogonal projection of the cell onto $T_v\Sigma$ (the plane tangent to $\Sigma$ at $v$) is star-shaped.

==> chains.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{chains.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
\begin{picture}(5789,4081)(879,-2784)
\put(5101,-1636){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$n_v$}%
}}}
\put(5176,-1036){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$n_u$}%
}}}
\put(5626,-286){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e$}%
}}}
\put(3601,-1936){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Sigma$}%
}}}
\put(4201,-1411){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$v$}%
}}}
\put(4726,464){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$n_\tau$}%
}}}
\put(4126,464){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\tau$}%
}}}
\put(3751,-1411){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w$}%
}}}
\put(4501,-586){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$u$}%
}}}
\put(2176,-1111){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$F$ inside $\Sigma$}%
}}}
\put(5101,-2311){\makebox(0,0)[b]{\smash{\fontsize{13}{15.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$F$ outside $\Sigma$}%
}}}
\end{picture}%


==> lcontinuous.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{lcontinuous.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
\begin{picture}(7753,3649)(739,-3248)
\put(7126,-886){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a^+$}%
}}}
\put(8326,-436){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$N^+$}%
}}}
\put(4876,-1111){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$z^-$}%
}}}
\put(4576,-811){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$p_2^-$}%
}}}
\put(7201, 14){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$p_2^+$}%
}}}
\put(3451,-1861){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$N^-$}%
}}}
\put(4651,-1936){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a^-$}%
}}}
\put(2476,-1636){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$e$}%
}}}
\put(6076,-1111){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$z$}%
}}}
\put(2101,-1111){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$v$}%
}}}
\put(2851,-1111){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$x$}%
}}}
\put(7276,-2011){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$p_1^+$}%
}}}
\put(4576,-2536){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$p_1^-$}%
}}}
\put(7351,-1411){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$z^+$}%
}}}
\put(2401,-2611){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$I_v$}%
}}}
\end{picture}%


==> medial3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{medial3.pdf}%
\end{picture}%
\setlength{\unitlength}{1224sp}%
\begin{picture}(20519,8158)(-2657,-9830)
\put(601,-8311){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$M$}%
}}}
\put(1876,-6811){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Sigma$}%
}}}
\put(1351,-4561){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$M$}%
}}}
\put(14776,-7036){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$x$}%
}}}
\end{picture}%


==> oopposite2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{oopposite2.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
\begin{picture}(9123,4141)(2011,-3665)
\put(10876,-1036){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$w$}%
}}}
\put(2026,-3061){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$B'$}%
}}}
\put(4201,-2386){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$m$}%
}}}
\put(3526,-3511){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$o'$}%
}}}
\put(4201,-2761){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$B_m$}%
}}}
\put(5401,-2611){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Sigma$}%
}}}
\put(2026,-1036){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Sigma$}%
}}}
\put(3526,-1411){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$v$}%
}}}
\put(2851, 89){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\lfs(v)$}%
}}}
\put(4801,-1861){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$x$}%
}}}
\put(5026,-3436){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$T_x\Sigma$}%
}}}
\put(2026,-1711){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$Q$}%
}}}
\put(7726,-436){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$B$}%
}}}
\put(7726,-3061){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$B'$}%
}}}
\put(9226,-3511){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$o'$}%
}}}
\put(11101,-2611){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Sigma$}%
}}}
\put(11101,-3211){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Lambda$}%
}}}
\put(7726,-1036){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Sigma$}%
}}}
\put(10501,-1861){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$x$}%
}}}
\put(9226,-436){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$o$}%
}}}
\put(3526,-436){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$o$}%
}}}
\put(8776,-736){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a$}%
}}}
\put(9376,-1936){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$v$}%
}}}
\put(3526,-2461){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$N_v\Sigma$}%
}}}
\put(9226,-2461){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$N_v\Sigma$}%
}}}
\put(9226,-1336){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$t$}%
}}}
\put(2026,-436){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$B$}%
}}}
\end{picture}%


==> radialpath.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{radialpath.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
\begin{picture}(8819,4301)(204,-8540)
\put(2176,-5161){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$a$}%
}}}
\put(6526,-6211){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$z$}%
}}}
\put(4426,-8386){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\varphi(y)$}%
}}}
\put(6826,-8386){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\varphi(z)$}%
}}}
\put(8701,-8386){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$r$}%
}}}
\put(2551,-6661){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$x$}%
}}}
\put(2701,-8386){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\varphi(x)$}%
}}}
\put(451,-8011){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$q = v$}%
}}}
\put(2176,-6961){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(4276,-5836){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$y$}%
}}}
\put(526,-5761){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$N_v\Sigma$}%
}}}
\put(751,-4636){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$t$}%
}}}
\put(3901,-5386){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\Lambda$}%
}}}
\put(3751,-6436){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$P$}%
}}}
\put(7201,-7111){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$P'$}%
}}}
\end{picture}%


==> trivertex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{trivertex.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
\begin{picture}(5280,4909)(1329,-8483)
\put(5401,-6811){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$\tau$}%
}}}
\put(3751,-6586){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$r$}%
}}}
\put(4051,-4636){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$u$}%
}}}
\put(3301,-5311){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$s$}%
}}}
\put(4726,-4936){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$s$}%
}}}
\put(5026,-7336){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$s$}%
}}}
\put(1726,-7111){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$v$}%
}}}
\put(4576,-3961){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$n_u$}%
}}}
\put(5401,-8161){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$v'$}%
}}}
\put(4126,-3961){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$n_\tau$}%
}}}
\put(5401,-5536){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$v''$}%
}}}
\put(1351,-5761){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$n_v$}%
}}}
\end{picture}%


==> vordel2d3d.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{vordel2d3d.pdf}%
\end{picture}%
\setlength{\unitlength}{1855sp}%
\begin{picture}(13928,19849)(-1139,-19419)
\put(9601,-9811){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}restricted Voronoi cells}%
}}}
\put(-1124,-361){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(a)}%
}}}
\put(6076,-10861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(c)}%
}}}
\put(-1124,-9661){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(d)}%
}}}
\put(-1124,-15361){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(e)}%
}}}
\put(6076,-361){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}(b)}%
}}}
\end{picture}%


==> voredges.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{voredges.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
\begin{picture}(10546,3166)(285,-2544)
\put(751,-1111){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$C_1$}%
}}}
\put(5101,-361){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$C_1$}%
}}}
\put(5251,-1111){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$C_2$}%
}}}
\put(9301,-286){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$C_1$}%
}}}
\put(9301,-2011){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$C_2$}%
}}}
\put(1951,-1861){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{it}{\color[rgb]{0,0,0}$C_2$}%
}}}
\end{picture}%

